Criticality of measures on 2-d Ising configurations: from square to hexagonal graphs

On the space of Ising configurations on the 2-d square lattice, we consider a family of non Gibbsian measures introduced by using a pair Hamiltonian, depending on an additional inertial parameter $q$. These measures are related to the usual Gibbs measure on $\Z^2$ and turn out to be the marginal of the Gibbs measure of a suitable Ising model on the hexagonal lattice. The inertial parameter $q$ tunes the geometry of the system. The critical behaviour and the decay of correlation functions of these measures are studied thanks to relation with the Random Cluster model.

==> Jdiq.tex <==
% !TEX root = _master_criticality.tex
\begin{tikzpicture}
	\begin{axis}[
		x=60,
		y=60,
		xlabel={$q$},
		ylabel={$J_c(q)$},
%		axis lines=middle,
		samples=41,
		grid,
		domain=-4:4,
		legend pos=outer north east,
		samples=1500,
		xmin=0,
		xmax=3.5,
		ymin=0,
		ymax=3.5
%		,scale only axis
%		,axis equal image
		]
		\draw[] (0.8,0.7) node[right,black]{$0.6585$};
		\draw[] (3.3,0.6) node[left,black]{$0.4407$};
	  \addplot [domain=0:4,mark=none,black] {arctanh(sqrt(tanh(\x)*tanh(\x)+1)-tanh(\x))};
	  \addplot [domain=0:4,mark=none,red] {x};
	  \addplot [domain=0:4,mark=none, red, dashed] {0.4406867};
	\end{axis}
%      \draw[->] (0,0) -- (4.2,0) node[right] {$q$};
%      \draw[->] (0,0) -- (0,4.2) node[above] {$J$};
%      \draw[scale=1.0,domain=0.01:4.2,smooth,variable=\x,black] plot ({\x},{arctanh(sqrt(tanh(\x)*tanh(\x)+1)-tanh(\x))});
\end{tikzpicture}


==> slicedSquareLatticeWithHexagons.tex <==
% !TEX root = _master_criticality.tex
\begin{tikzpicture}[scale=.7]

	\tikzmath{
		\xs=0.5;
		\ys=0.5;
	}

	\clip (0.1, 0.1) rectangle (9.45, 9.45);

	\draw[step=2,gray, help lines] (0.1,0.1) grid (9.9,9.9);
%	\draw[step=2cm,gray, help lines, dashed, shift={(-\xs, -\ys)}] (0.1,0.1) grid (9.9,9.9);

	\foreach \x in {0, 2, 4, 6, 8}
		\foreach \y in {0, 2, 4, 6, 8}
			{\draw[red, very thin] (\x,\y) -- (\x-\xs, \y-\ys);
			 \draw[black, very thin] (\x,\y) -- (\x-\xs, \y+2-\ys);
			 \draw[black, very thin] (\x,\y) -- (\x+2-\xs, \y-\ys);
			}
	\foreach \x in {2, 3, 4, 5, 6, 7, 8}
		{\draw[help lines, dashed] (\x-\xs/2, \x-\xs/2) -- +(-45:10);
		 \draw[help lines, dashed] (\x-\xs/2, \x-\xs/2) -- +(135:10);
		}

	\draw (2,2) node [color=black, anchor= south west] {$(0,0)$};
	\draw (8,8) node [color=black, anchor= south west] {$(\ell,\ell)$};
	\draw (8,2) node [color=black, anchor= south west] {$(\ell,0)$};
	\draw (2,8) node [color=black, anchor= south west] {$(0,\ell)$};

	\draw[blue, very thick] (2,8) -- (4-\xs, 8-\xs) -- (4,6) -- (6-\xs, 6-\xs) --
						(6,4) -- (8-\xs, 4-\xs) -- (8,2);

%		\path(4,4) -- node [anchor=south east]{$q$} (4-\xs, 4-\xs);
%		\path(2,4) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);
%		\path(4,2) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);
%
%		\draw (8.8,8) node [color=black, anchor=south]{$\Lambda^1$} ;
%		\draw[shift={(0, -\ys)}] (8.8,8) node [color=black, anchor=north]{$\Lambda^2$} ;

\end{tikzpicture}


==> slicedSquareLatticeWithHexagons_a.tex <==
% !TEX root = _master_criticality.tex
\begin{tikzpicture}[scale=.7]

	\tikzmath{
		\xs=0.5;
		\ys=0.5;
	}

	\clip (0.1, 0.1) rectangle (9.45, 9.45);

	\draw[step=2,gray, help lines] (0.1,0.1) grid (9.9,9.9);
%	\draw[step=2cm,gray, help lines, dashed, shift={(-\xs, -\ys)}] (0.1,0.1) grid (9.9,9.9);

	\foreach \x in {0, 2, 4, 6, 8}
		\foreach \y in {0, 2, 4, 6, 8}
			{\draw[red, very thin] (\x,\y) -- (\x-\xs, \y-\ys);
			 \draw[black, very thin] (\x,\y) -- (\x-\xs, \y+2-\ys);
			 \draw[black, very thin] (\x,\y) -- (\x+2-\xs, \y-\ys);
			}
	\foreach \x in {2, 3, 4, 5, 6, 7, 8}
		{\draw[help lines, dashed] (\x-\xs/2, \x-\xs/2) -- +(-45:10);
		 \draw[help lines, dashed] (\x-\xs/2, \x-\xs/2) -- +(135:10);
		}

	\draw (2,2) node [color=black, anchor= south west] {$(0,0)$};
	\draw (8,8) node [color=black, anchor= south west] {$(\ell,\ell)$};
	\draw (8,2) node [color=black, anchor= south west] {$(\ell,0)$};
	\draw (2,8) node [color=black, anchor= south west] {$(0,\ell)$};

	\draw[blue, very thick] (2,2) -- (2-\xs, 4-\xs) -- (2,4) -- (2-\xs, 6-\xs) --
						(2,6) -- (4-\xs, 6-\xs) -- (4,4) -- (4-\xs, 4-\xs) --
						(4,2) -- (6-\xs, 2-\xs) -- (6,2) -- (6-\xs, 4-\xs)--
						(6,4) -- (6-\xs, 6-\xs) -- (6,6) -- (6-\xs, 8-\xs) --
						(6,8) -- (8-\xs, 8-\xs) -- (8,8);


%		\path(4,4) -- node [anchor=south east]{$q$} (4-\xs, 4-\xs);
%		\path(2,4) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);
%		\path(4,2) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);
%
%		\draw (8.8,8) node [color=black, anchor=south]{$\Lambda^1$} ;
%		\draw[shift={(0, -\ys)}] (8.8,8) node [color=black, anchor=north]{$\Lambda^2$} ;

\end{tikzpicture}


==> squareLatticeWithHexagons.tex <==
% !TEX root = _master_criticality.tex


\begin{tikzpicture}[scale=0.7]

	\tikzmath{
		\xs=0.5;
		\ys=0.5;
	}
	\clip (0.1, 0.1) rectangle (9.45, 9.45);

	\draw[step=2cm,gray, help lines] (0.1,0.1) grid (9.9,9.9);
	\draw[step=2cm,gray, help lines, dashed, shift={(-\xs, -\ys)}] (0.1,0.1) grid (9.9,9.9);

	\foreach \x in {0, 2, 4, 6, 8}
		\foreach \y in {0, 2, 4, 6, 8}
			{\draw[red, thin] (\x,\y) -- (\x-\xs, \y-\ys);
			 \draw[red, thin] (\x,\y) -- (\x-\xs, \y+2-\ys);
			 \draw[red, thin] (\x,\y) -- (\x+2-\xs, \y-\ys);
			}

		\path(4,4) -- node [anchor=south east]{$q$} (4-\xs, 4-\xs);
		\path(2,4) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);
		\path(4,2) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);

		\path(8,8) -- node [color=black, anchor=south]{$\Lambda^1$} (10,8);
		\path[xshift=-\xs cm, yshift=-\ys cm](8,8) -- node [color=black, anchor=north]{$\Lambda^2$} (10,8);

\end{tikzpicture}

